Transport of Algebraic Structure to Latent Embeddings

Machine learning often aims to produce latent embeddings of inputs which lie in a larger, abstract mathematical space. For example, in the field of 3D modeling, subsets of Euclidean space can be embedded as vectors using implicit neural representations. Such subsets also have a natural algebraic structure including operations (e.g., union) and corresponding laws (e.g., associativity). How can we learn to "union" two sets using only their latent embeddings while respecting associativity? We propose a general procedure for parameterizing latent space operations that are provably consistent with the laws on the input space. This is achieved by learning a bijection from the latent space to a carefully designed mirrored algebra which is constructed on Euclidean space in accordance with desired laws. We evaluate these structural transport nets for a range of mirrored algebras against baselines that operate directly on the latent space. Our experiments provide strong evidence that respecting the underlying algebraic structure of the input space is key for learning accurate and self-consistent operations.

==> res/learning.tikz <==
% common definitions between figures are in defs_figs.tex
\def\radius{0.25em}
\begin{tikzpicture}
    [term/.style={very thick,black,fill=black!2,draw,rounded corners},
    data/.style={very thick,black,fill=black!2,draw,rounded corners},
    enc/.style={trapezium,very thick,black,fill=\encodercolor,draw},
    lat/.style={very thick,black,fill=black!2,draw,rounded corners},
    true/.style={very thick,black,fill=black!2,draw,rounded corners},
    pred/.style={very thick,black,fill=black!2,draw,rounded corners},
    loss/.style={very thick,black,fill=black!2,draw,rounded corners},
    dec/.style={trapezium,very thick,black,fill=\encodercolor,draw}]

    % term
    \node [term] (term) at (0,0) {
	    	\tightenborder
		\begin{tabular}{c}
		\textbf{Sampled Term}\\
		$p(x_1,x_2,x_3) = x_1 \thickcdot (x_2 * x_3)$
		\end{tabular}
	    	\tightenborder
		};

    % data
    \node [data,below=4em of term] (data) {
	    	\tightenborder
		\begin{tabular}{c}
		\textbf{Sampled Data}\\
		\redcirc, \bluecirc, \greencirc
		\end{tabular}
	    	\tightenborder
		};

    % encoder
    \node[enc,
    shape border rotate = 270,
    trapezium stretches = true,
    minimum width = 1cm, 
    minimum height = 1cm,
    right=1em of data] (enc) {\scriptsize\textbf{Encoder}};

    % latent
    \node [lat,right=1em of enc] (lat) {
	    	\tightenborder
		\begin{tabular}{c}
		\textbf{Latent Embeddings}\\
		$z_{\redcirc}$, $z_{\bluecirc}$, $z_{\greencirc}$
		\end{tabular}
	    	\tightenborder
		};

    % predicted term
    \node [pred,right=1em of lat] (pred) {
	    	\tightenborder
		\begin{tabular}{c}
		\textbf{Compute Predicted Term}\\
		$p^{\L}(z_{\redcirc},z_{\bluecirc},z_{\greencirc}) = z_{\redcirc} \thickcdot^{\L} (z_{\bluecirc} *^{\L} z_{\greencirc})$
		\end{tabular}
	    	\tightenborder
		};

    % true term
    \node [true,above=4em of pred] (true) {
	    	\tightenborder
		\begin{tabular}{c}
		\textbf{Compute True Term}\\
		$p^{\S}(\redcirc,\bluecirc,\greencirc) = \redcirc \thickcdot^{\S} (\bluecirc *^{\S} \greencirc)$
		\end{tabular}
	    	\tightenborder
		};

    % loss
    \node [loss,right=4em of true] (loss) {
	    	\tightenborder
		\begin{tabular}{c}
		\textbf{Compute Loss}\\
		$\lossval(\iso)$
		\end{tabular}
	    	\tightenborder
		};

    % decoder
    \node[dec,
    shape border rotate = 90,
    trapezium stretches = true,
    minimum width = 1cm, 
    minimum height = 1cm,
    right=1em of pred] (dec) {\scriptsize\textbf{Decoder}};

    % phantom node
    \node [above=2em of lat,shape=coordinate] (phantom) {};
    \node [above=3em of lat,shape=coordinate] (phantom1) {};
    \node [above=1em of lat,shape=coordinate] (phantom2) {};
    \node [above=2.25em of lat,shape=coordinate] (phantom3) {};
    \node [above=1.75em of lat,shape=coordinate] (phantom4) {}; % ensure distance between phantom3 and phantom4 is 2*\radius

    % arrows
    \path[-latex,draw,thick] (term.east) to (true.west);
    \path[-latex,draw,thick] (true.east) to (loss.west);
    \path[-latex,draw,thick] (data.east) to (enc.west);
    \draw[-latex,draw,thick,name path=line 1] (data.north) |- (phantom) -| (true.south);
    \path[-latex,draw,thick] (enc.east) to (lat.west);
    \path[-latex,draw,thick] (lat.east) to (pred.west);
    \path[-latex,draw,thick] (pred.east) to (dec.west);
    \draw[-latex,draw,thick] (dec.east) -| (loss.south);

    % intersecting arrow
    \draw[draw,thick] (term.south) |- (phantom1) -- (phantom3);
    \draw[-latex,draw,thick] (phantom4) -- (phantom2) -| (pred.north);
    \path[name path=line 2] (phantom3) -- (phantom4);
    \path[name intersections={of = line 1 and line 2}];
    \coordinate (S)  at (intersection-1);
    \path[name path=circle] (S) circle(\radius);
    \path [name intersections={of = circle and line 2}];
    \coordinate (I1)  at (intersection-1);
    \coordinate (I2)  at (intersection-2);
    \tkzDrawArc[color=black,thick](S,I2)(I1);
    %\path[-latex,draw,thick] (data.east) to [bend left] node [midway,above] {$E$} (lat.north west);
\end{tikzpicture} 


==> res/method.tikz <==
% common definitions between figures are in defs_figs.tex
\begin{tikzpicture}
    [src/.style={very thick,black,fill=black!2,draw,rounded corners},
    enc/.style={trapezium,very thick,black,fill=\encodercolor,draw},
    lat/.style={very thick,black,fill=black!2,draw,rounded corners},
    mir/.style={very thick,black,fill=black!2,draw,rounded corners},
    dec/.style={trapezium,very thick,black,fill=\encodercolor,draw}]

    % source
    \node [src] (src) at (0,0) {
	    	\tightenborder
		\begin{tabular}{l}
		\textbf{Source Algebra $\S = (S,\F^{\S})$}\\
		Elements: \redcirc, \bluecirc, \greencirc, \dots\\
		Operations: $\thickcdot^{\S}$, $*^{\S}$, $\diamond^{\S}$, \dots\\
		Laws: $\redcirc *^{\S} \bluecirc = \bluecirc *^{\S} \redcirc$,\\
		\phantom{Laws: }$\redcirc \diamond^{\S} (\bluecirc \thickcdot^{\S} \greencirc)$\\
		\phantom{Laws: }\quad$= (\redcirc \diamond^{\S} \bluecirc) \thickcdot^{\S} (\redcirc \diamond^{\S} \greencirc)$, \dots
		\end{tabular}
	    	\tightenborder
		};

    % encoder
    \node[enc,
    shape border rotate = 270,
    trapezium stretches = true,
    minimum width = 1cm, 
    minimum height = 1cm,
    right=0.25em of src] (enc) {\scriptsize\textbf{Encoder}};

    % latent
    \node [lat,right=0.25em of enc] (lat) {
	    	\tightenborder
		\begin{tabular}{l@{\hskip 0.25em}l}
		\multicolumn{2}{l}{\textbf{Induced Latent Algebra $\L = (L,\F^{\L})$}}\\
		\multirow{5}{*}{
			\begin{tikzpicture}
				\draw[-latex,thick] (-1,0) -- (1,0);
				\draw[-latex,thick] (0,-1) -- (0,1);
				\node[circle,fill=black,inner sep=0ex,minimum size=1ex,label=below:{$z_{\redcirc}$}] (x) at (-0.6,-0.15) {};
				\node[circle,fill=black,inner sep=0ex,minimum size=1ex,label=right:{$z_{\bluecirc}$}] (y) at (0.1,-0.6) {};
				\node[circle,fill=black,inner sep=0ex,minimum size=1ex,label=above:{\hspace*{1.5em}$z_{\redcirc} *^{\L} z_{\bluecirc}$}] (xy) at (0.4,0.45) {}; % added hspace to move label manually to the right
				\draw[thick,dashed] (x) -- (xy);
				\draw[thick,dashed] (y) -- (xy);
			\end{tikzpicture}
		}&\\
		&Elements: $z_{\redcirc} = E(\redcirc)$, $z_{\bluecirc} = E(\bluecirc)$, \dots\\
		&Operations: $z_{\redcirc} \thickcdot^{\L} z_{\bluecirc} \coloneqq \iso^{-1}(\iso(z_{\redcirc}) \thickcdot^{\M} \iso(z_{\bluecirc}))$, \dots\\
		&Laws: $z_{\redcirc} *^{\L} z_{\bluecirc} = z_{\bluecirc} *^{\L} z_{\redcirc}$, \dots\\
		&
		\end{tabular}
	    	\tightenborder
		};

    % mirrored
    \node [mir,below=2.5em of lat] (mir) {
	    	\tightenborder
		\begin{tabular}{l@{\hskip 0.25em}l}
		\multicolumn{2}{l}{\textbf{Designed Mirrored Algebra $\M = (M,\F^{\M})$}}\\
		\multirow{5}{*}{
			\begin{tikzpicture}
				\draw[-latex,thick] (-1,0) -- (1,0);
				\draw[-latex,thick] (0,-1) -- (0,1);
				\node[circle,fill=black,inner sep=0ex,minimum size=1ex,label=left:{$\hat{z}_{\redcirc}$}] (x) at (-0.4,0.5) {};
				\node[circle,fill=black,inner sep=0ex,minimum size=1ex,label=below:{$\hat{z}_{\bluecirc}$}] (y) at (0.5,-0.4) {};
				\node[circle,fill=black,inner sep=0ex,minimum size=1ex,label=above:{\hspace*{2em}$\hat{z}_{\redcirc} *^{\M} \hat{z}_{\bluecirc}$}] (xy) at (0.5,0.5) {}; % added hspace to move label manually to the right
				\draw[thick,dashed] (x) -- (xy);
				\draw[thick,dashed] (y) -- (xy);
			\end{tikzpicture}
		}&\\
		&Elements: $\hat{z}_{\redcirc}=\iso(z_{\redcirc})$, $\hat{z}_{\bluecirc}=\iso(z_{\bluecirc})$, \dots\\
		&Operations: $\thickcdot^{\M}$, $*^{\M}$, $\diamond^{\M}$, \dots\\
		% &Laws: $\iso(x) *_{\M} \iso(y) = \iso(y) *_{\M} \iso(x)$, \dots\\
		&Laws: $\hat{z}_{\redcirc} *^{\M} \hat{z}_{\bluecirc} = \hat{z}_{\bluecirc} *^{\M} \hat{z}_{\redcirc}$, \dots\\
		&
		\end{tabular}
	    	\tightenborder
		};

    % decoder
    \node[dec,
    shape border rotate = 90,
    trapezium stretches = true,
    minimum width = 1cm, 
    minimum height = 1cm,
    right=0.25em of lat] (dec) {\scriptsize\textbf{Decoder}};
    \node [right = 0.25em of dec] (phantom) {\vphantom{
		\begin{tabular}{l}
			1 \\ 2 \\ 3 \\ 4 \\ 5 \\ 6
		\end{tabular}
}};

    % morphisms
    \path[latex-,draw,dashed,thick] (lat) to [bend right] node [midway,left] {$\iso^{-1}$} (mir);
    \path[-latex,draw,dashed,thick] (lat) to [bend left] node [midway,right] {$\iso$ \textbf{(Learned)}} (mir);
    \path[-latex,draw,dashed,thick] (src.south) to node [midway,below,xshift=-1em] {$\iso \circ E$} (mir.west);
    \path[-latex,draw,thick] (src.north east) to [bend left] node [midway,above] {$E$} (lat.north west);
    \path[-latex,draw,thick] (lat.north east) to [bend left] node [midway,above] {$D$} (phantom.north west);
\end{tikzpicture} 

